Active Learning Using Aggregated Acquisition Functions: Accuracy and Sustainability Analysis

Active learning (AL) is a machine learning (ML) approach that strategically selects the most informative samples for annotation during training, aiming to minimize annotation costs. This strategy not only reduces labeling expenses but also results in energy savings during neural network training, thereby enhancing both data and energy efficiency. In this paper, we implement and evaluate various state-of-the-art acquisition functions, analyzing their accuracy and computational costs, while discussing the advantages and disadvantages of each method. Our findings reveal that representativity-based acquisition functions effectively explore the dataset but do not prioritize boundary decisions, whereas uncertainty-based acquisition functions focus on refining boundary decisions already identified by the neural network. This trade-off is known as the exploration-exploitation dilemma. To address this dilemma, we introduce six aggregation structures: series, parallel, hybrid, adaptive feedback, random exploration, and annealing exploration. Our aggregated acquisition functions alleviate common AL pathologies such as batch mode inefficiency and the cold start problem. Additionally, we focus on balancing accuracy and energy consumption, contributing to the development of more sustainable, energy-aware artificial intelligence (AI). We evaluate our proposed structures on various models and datasets. Our results demonstrate the potential of these structures to reduce computational costs while maintaining or even improving accuracy. Innovative aggregation approaches, such as alternating between acquisition functions such as BALD and BADGE, have shown robust results. Sequentially running functions like $K$-Centers followed by BALD has achieved the same performance goals with up to 12\% fewer samples, while reducing the acquisition cost by almost half.

==> figures/sensitivity-analysis/annealing.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}

\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darksalmon219164124}{RGB}{219,164,124}
\definecolor{indianred18312393}{RGB}{183,123,93}
\definecolor{lawngreen}{RGB}{124,252,0}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{maroon7600}{RGB}{76,0,0}
\definecolor{navajowhite255205155}{RGB}{255,205,155}
\definecolor{saddlebrown1124131}{RGB}{112,41,31}
\definecolor{sienna1478262}{RGB}{147,82,62}

\begin{axis}[
width=0.5\textwidth,
height=0.34\textwidth,
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Time (s)},
xmin=-51.5472255860056, xmax=1260.38379649605,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Accuracy},
ymin=0.173833333333333, ymax=0.718071428571428,
ytick style={color=black}
]
\addplot [semithick, magenta, mark=*, mark size=1, mark options={solid}]
table {%
19.3474966117314 0.201904761904762
40.126496212823 0.288095238095238
62.1868880816868 0.38
85.4500777040209 0.448571428571429
110.193266493934 0.466666666666667
137.090776852199 0.499047619047619
164.682173456464 0.513333333333333
192.966957637242 0.547619047619048
223.178429807935 0.56
253.634071895054 0.575714285714286
285.933905158724 0.577142857142857
319.660281283515 0.585714285714286
354.602342128754 0.602380952380952
393.488925286702 0.62
433.345447369984 0.634285714285714
473.44507251467 0.638095238095238
515.801340716226 0.633809523809524
558.560657160623 0.637142857142857
604.286086116518 0.647619047619048
651.506904397692 0.658095238095238
700.771344866071 0.664285714285714
752.852122068405 0.657142857142857
805.441390003477 0.664285714285714
856.834691865104 0.665238095238095
911.442886488778 0.674285714285714
970.187760795866 0.679523809523809
1027.22279248919 0.688571428571429
1083.95032460349 0.690952380952381
1142.59402435166 0.68047619047619
1200.75056821959 0.675238095238095
};
\addlegendentry{BADGE}
\addplot [semithick, lawngreen, mark=*, mark size=1, mark options={solid}]
table {%
9.08155257361276 0.207142857142857
21.3024370329721 0.270952380952381
34.786141872406 0.361904761904762
48.8999797957284 0.417142857142857
61.9854281970433 0.461904761904762
76.2950547763279 0.490952380952381
96.0051958901542 0.514761904761905
121.96544442858 0.534761904761905
149.947229453496 0.558571428571429
176.109689167568 0.576666666666667
206.786550045013 0.593333333333333
241.928381102426 0.593333333333333
278.541273934501 0.606666666666667
323.600776059287 0.617142857142857
364.446847166334 0.627619047619048
348.247328874043 0.621428571428571
388.960169049672 0.619523809523809
432.202629464013 0.623333333333333
476.289370352881 0.632857142857143
522.133491492271 0.645238095238095
574.116273883411 0.658571428571429
623.277198045594 0.663333333333333
681.703188180923 0.665238095238095
737.011664857183 0.67
796.522250611441 0.674285714285714
856.35025300639 0.685714285714286
919.170227476529 0.681428571428571
982.780004259518 0.678571428571428
1045.4991042035 0.672380952380952
1111.07720900944 0.674761904761905
};
\addlegendentry{BALD}
\addplot [semithick, cyan, mark=*, mark size=1, mark options={solid}]
table {%
8.08600269045149 0.198571428571429
24.947053023747 0.269523809523809
39.3436234337943 0.364761904761905
58.9830656051636 0.429047619047619
83.9954511778695 0.473809523809524
102.630916867937 0.504285714285714
126.241513865335 0.534761904761905
151.014657429286 0.553333333333333
181.662245682308 0.55952380952381
213.999568871089 0.567619047619048
240.032372679029 0.585714285714286
264.258523396083 0.613809523809524
293.08728824343 0.624285714285714
323.17967401232 0.627142857142857
358.837492465973 0.620952380952381
398.842974594661 0.627619047619048
444.117510931832 0.636190476190476
483.23818901607 0.644761904761905
531.143505232675 0.65
577.277982643672 0.66
625.089121750423 0.663333333333333
673.502272537776 0.667619047619048
719.073296070099 0.671428571428572
758.604638576508 0.677619047619048
811.424848624638 0.680476190476191
870.258585521153 0.680476190476191
926.189272063119 0.682857142857143
986.856106689998 0.681428571428572
1050.79026562827 0.676190476190476
1106.42250101907 0.687142857142857
};
\addlegendentry{Random}
\addplot [semithick, maroon7600, mark=*, mark size=1, mark options={solid}]
table {%
18.4610336848668 0.21
37.7341129439218 0.284761904761905
58.8670665536608 0.372857142857143
81.2708873748779 0.42952380952381
105.521753447396 0.476666666666667
118.28471670832 0.50952380952381
130.904488870076 0.535714285714286
143.131806986673 0.557619047619048
156.93828357969 0.581428571428572
186.763630969184 0.598095238095238
217.529017175947 0.603333333333333
250.980264493397 0.616190476190476
284.662057774408 0.622857142857143
321.047919613974 0.637619047619048
341.903102295739 0.646666666666667
366.20338337762 0.654285714285714
390.328171559743 0.654761904761905
413.171010562352 0.655238095238095
454.855103322438 0.664285714285714
496.767604555402 0.671904761904762
542.231288160597 0.68047619047619
588.089348077774 0.68047619047619
635.292360986982 0.680952380952381
670.134472302028 0.682380952380952
706.294300692422 0.681428571428571
745.814756120954 0.674761904761905
785.152460643223 0.674285714285714
841.372833933149 0.677142857142857
897.701048510415 0.688571428571429
956.057620321001 0.688571428571429
};
\addlegendentry{Annealing \(\displaystyle r=1\)}
\addplot [semithick, saddlebrown1124131, mark=*, mark size=1, mark options={solid}]
table {%
21.7673592908042 0.204285714285714
44.4154140949249 0.263809523809524
68.5906021935599 0.348095238095238
93.2918903827667 0.393809523809524
120.136227743966 0.445714285714286
131.581701346806 0.476190476190476
143.798855781555 0.511428571428571
157.443500484739 0.527142857142857
171.964728934424 0.53952380952381
205.456807545253 0.553333333333333
240.910239049367 0.564285714285714
277.774851151875 0.577619047619048
318.791544539588 0.588095238095238
361.444736071995 0.600952380952381
386.476619720459 0.611428571428571
412.57468192918 0.626666666666667
436.990205560412 0.633809523809524
465.169434853963 0.636666666666667
510.208900077002 0.637619047619048
555.508920669556 0.640952380952381
604.411856651306 0.657619047619048
653.908528498241 0.659523809523809
703.306121179036 0.666666666666667
742.9137403965 0.678095238095238
781.700627531324 0.687142857142857
826.039122172764 0.692857142857143
868.109372207097 0.684285714285714
928.634083509445 0.683333333333333
985.514206171036 0.684761904761905
1046.31693754877 0.688095238095238
};
\addlegendentry{Annealing \(\displaystyle r=1.2\)}
\addplot [semithick, sienna1478262, mark=*, mark size=1, mark options={solid}]
table {%
21.1119684491839 0.200952380952381
43.2066585677011 0.275714285714286
66.9400496142251 0.368095238095238
91.3516089235033 0.425714285714286
117.764019727707 0.457142857142857
128.938669272832 0.461904761904762
142.331241062709 0.479047619047619
155.380134071623 0.496666666666667
168.960858004434 0.524285714285714
201.507159369332 0.543809523809524
229.843846627644 0.566666666666667
263.898507424763 0.584761904761905
294.361646141325 0.603333333333333
334.285029172897 0.612380952380953
354.902704954147 0.619047619047619
375.489733764104 0.626190476190476
397.344496011734 0.630952380952381
420.314835344042 0.633809523809524
460.218597446169 0.634761904761905
500.518215179443 0.645714285714286
544.197793688093 0.668095238095238
587.855504580906 0.678571428571428
636.441871915545 0.678571428571428
670.345274482455 0.681428571428571
706.716113703592 0.679523809523809
745.575700623648 0.686666666666667
787.475937673024 0.682380952380952
842.362033741815 0.69
898.548347813742 0.69047619047619
956.766496624265 0.693333333333333
};
\addlegendentry{Annealing \(\displaystyle r=1.4\)}
\addplot [semithick, indianred18312393, mark=*, mark size=1, mark options={solid}]
table {%
18.0926514693669 0.214285714285714
37.2300942965916 0.291428571428571
58.128935779844 0.39
81.154541015625 0.441428571428571
105.270558050701 0.480952380952381
115.281685556684 0.497142857142857
126.820657627923 0.523809523809524
139.224925892694 0.545238095238095
152.467565604619 0.570952380952381
183.809438262667 0.589047619047619
214.863675866808 0.605714285714286
247.18473468508 0.618095238095238
278.642426899501 0.624761904761905
314.539873702186 0.631428571428572
335.179357835225 0.644761904761905
354.720580305372 0.653333333333333
379.043432712555 0.653333333333333
402.836670024054 0.648571428571429
444.177111966269 0.65
484.197566475187 0.649047619047619
526.411400113787 0.651428571428572
569.323821408408 0.658095238095238
615.300741400038 0.664285714285714
644.388138805117 0.660476190476191
676.554881061826 0.660952380952381
711.444766146796 0.673333333333333
747.810654674258 0.687619047619048
802.862159115928 0.687142857142857
856.914849042892 0.684761904761905
913.451232671738 0.681904761904762
};
\addlegendentry{Annealing \(\displaystyle r=1.6\)}
\addplot [semithick, darksalmon219164124, mark=*, mark size=1, mark options={solid}]
table {%
20.8311923571995 0.205238095238095
42.6579342229026 0.276666666666667
65.8982989447457 0.368095238095238
89.7659911087581 0.424761904761905
115.155653033938 0.462857142857143
124.633190529687 0.488571428571428
135.593136344637 0.504761904761905
148.825550760542 0.524285714285714
162.533949920109 0.550952380952381
193.922156947 0.576190476190476
226.542418718338 0.602380952380952
261.981993504933 0.596190476190476
299.254523243223 0.610952380952381
336.951202835356 0.615714285714286
359.6050929342 0.641428571428571
384.121585914067 0.65
409.859010764531 0.648571428571428
434.548638684409 0.653333333333333
478.801089763641 0.659523809523809
524.522521972656 0.676190476190476
567.527487788882 0.682380952380952
612.575055224555 0.682380952380952
664.780331918171 0.685714285714286
702.620216539928 0.69
744.704993929182 0.684761904761905
789.022125550679 0.67952380952381
834.071738617761 0.682857142857143
887.571124247142 0.686666666666667
940.623415810721 0.685238095238095
998.257230724607 0.68
};
\addlegendentry{Annealing \(\displaystyle r=1.8\)}
\addplot [semithick, navajowhite255205155, mark=*, mark size=1, mark options={solid}]
table {%
17.7113300391606 0.208571428571429
37.5063966342381 0.281428571428571
57.192437171936 0.375714285714286
78.8586621965681 0.425714285714286
102.173691068377 0.465714285714286
111.103248085294 0.48
120.40847161838 0.507142857142857
132.317937782833 0.524761904761905
146.84132875715 0.555238095238095
176.024268967765 0.571904761904762
205.020696163177 0.592380952380952
238.253882169724 0.599047619047619
272.17453953198 0.608571428571429
309.640898908888 0.609523809523809
326.703542947769 0.62
346.857969624656 0.632857142857143
371.433653354645 0.644761904761905
392.845731224333 0.656190476190476
417.16330242157 0.665714285714286
445.775942121233 0.67
470.05293733733 0.667142857142857
500.554322821753 0.664285714285714
526.979045425143 0.664285714285714
571.090358359473 0.67
618.069856848036 0.666666666666667
666.830654178347 0.67
717.442540952138 0.670476190476191
766.749836921692 0.675238095238095
804.790149177824 0.676666666666667
846.534731149673 0.685238095238096
};
\addlegendentry{Annealing \(\displaystyle r=2\)}
\end{axis}

\end{tikzpicture}


==> figures/sensitivity-analysis/series.tex <==
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[baseline=(current bounding box.north)]

\definecolor{black3700}{RGB}{37,0,0}
\definecolor{black59155}{RGB}{59,15,5}
\definecolor{chocolate19911438}{RGB}{199,114,38}
\definecolor{coral25515351}{RGB}{255,153,51}
\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{maroon873511}{RGB}{87,35,11}
\definecolor{saddlebrown1437424}{RGB}{143,74,24}

\begin{axis}[
width=0.5\textwidth,
height=0.26\textwidth,
legend cell align={left},
legend columns=1,
legend style={
  font=\scriptsize,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgrey204
},
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Time (s)},
xmin=-7.87941014528275, xmax=185.498870108128,
xtick style={color=black},
y grid style={darkgrey176},
ylabel={Accuracy},
ymin=0.139716666666667, ymax=0.578616666666666,
ytick style={color=black}
]
\addplot [semithick, black3700, mark=square*, mark size=1, mark options={solid}]
table {%
0.910511684417725 0.167666666666667
1.31541805267334 0.206666666666667
1.68003423213959 0.26
2.08582587242126 0.29
2.45582504272461 0.302666666666667
2.86701714992523 0.318
3.24936461448669 0.337666666666667
3.65999960899353 0.362
4.04663710594177 0.371666666666667
4.4623095035553 0.377666666666667
4.85554647445679 0.386666666666667
5.27789399623871 0.404
5.67601594924927 0.404666666666667
6.11523239612579 0.421333333333333
6.58721210956573 0.42
7.79784216880798 0.42
9.15507957935333 0.420333333333333
9.98434607982635 0.432333333333333
11.1337760210037 0.454
12.3918306827545 0.454666666666667
13.2298126220703 0.454666666666667
14.4695143461227 0.452
15.7470429897308 0.462333333333333
16.8010927915573 0.468333333333333
18.1009786844253 0.477
19.2718079328537 0.477333333333333
20.7055781841278 0.482333333333333
21.9886633872986 0.481
23.2635971307754 0.487666666666667
24.5695767402649 0.493666666666667
25.9915138721466 0.495333333333333
27.4053747653961 0.501
28.810565495491 0.496
29.9034519910812 0.496666666666667
31.3049797296524 0.496333333333333
32.3695026636124 0.498333333333333
33.8287534952164 0.501
34.7837930679321 0.501666666666667
35.2895170211792 0.503333333333333
35.7851442575455 0.503
};
\addlegendentry{\(\displaystyle K\)-Centers \(\displaystyle \kappa=\)1}
\addplot [semithick, black59155, mark=*, mark size=1, mark options={solid}]
table {%
4.42232728004456 0.173333333333333
6.6688916683197 0.216333333333333
8.91857705116272 0.273333333333333
11.1716621160507 0.295
13.4186937093735 0.320333333333333
15.6791506290436 0.336333333333333
17.9369627475739 0.351666666666667
20.2027824640274 0.368
22.4814936161041 0.376
24.728497505188 0.39
27.26389067173 0.402666666666667
29.3713712692261 0.414333333333333
31.4794050931931 0.424
33.5892069578171 0.428666666666667
35.6947046518326 0.439
37.8039113283157 0.448333333333333
39.9134383916855 0.457
42.0355877161026 0.465666666666667
44.1506886482239 0.465
46.2693965435028 0.468
48.3920675754547 0.465666666666667
50.5204566717148 0.471
52.6475837945938 0.478333333333333
54.7792004585266 0.492333333333333
56.9117433547974 0.498666666666667
59.0490892887116 0.500333333333333
61.1837747097015 0.501666666666667
63.3187820196152 0.498333333333333
65.4629189491272 0.5
67.6059293031692 0.507333333333333
69.7506525993347 0.513666666666667
71.9007363796234 0.515666666666667
74.0567222356796 0.515666666666667
76.2107577562332 0.524666666666667
78.3697703838348 0.534
80.527764248848 0.537333333333333
82.6834218025208 0.533666666666667
84.8402768135071 0.532333333333333
86.9996365070343 0.53
89.1638789653778 0.533333333333333
};
\addlegendentry{Series aggregation \(\displaystyle \kappa=\)5}
\addplot [semithick, maroon873511, mark=*, mark size=1, mark options={solid}]
table {%
4.41302180290222 0.163333333333333
7.38232769966126 0.198333333333333
9.45365531444549 0.245
11.5301057100296 0.272666666666667
13.6053880214691 0.295333333333333
15.6866186141968 0.32
17.7817145824432 0.337333333333333
19.8786829471588 0.356
21.9738142251968 0.366333333333333
24.070276427269 0.371333333333333
26.1655028343201 0.383666666666667
28.269803404808 0.398333333333333
30.3696094751358 0.415666666666667
32.4730441808701 0.429
34.572802233696 0.434
36.679915356636 0.439333333333333
38.7877801656723 0.444666666666667
40.8950253486633 0.456666666666667
43.0029364109039 0.461333333333333
45.1143789291382 0.470333333333333
47.2261862516403 0.477
49.344468998909 0.477
51.4691572189331 0.479
53.6047163486481 0.478333333333333
55.7381696462631 0.490333333333333
57.8629997253418 0.493333333333333
59.9876212596893 0.495333333333333
62.1177579164505 0.498
64.2514871835709 0.499333333333333
66.388217496872 0.502666666666667
68.5293937683106 0.506
70.6680277109146 0.515
72.8067237138748 0.521
74.9497106790543 0.529333333333333
77.0893579959869 0.526666666666667
79.2440048217774 0.513
81.3925952196121 0.507333333333333
83.5415101051331 0.503666666666667
85.6905716180802 0.517666666666667
87.8488985061646 0.520333333333333
};
\addlegendentry{Series aggregation \(\displaystyle \kappa=\)10}
\addplot [semithick, saddlebrown1437424, mark=*, mark size=1, mark options={solid}]
table {%
4.49865684509277 0.162666666666667
6.88759911060333 0.206
9.09791531562805 0.256333333333333
11.4951500892639 0.284666666666667
13.7113705873489 0.306
16.1105007410049 0.326
18.7789921045303 0.343666666666667
22.9377926111221 0.36
25.1695396184921 0.371
27.493275642395 0.392333333333333
29.7153880357742 0.407
32.0392336130142 0.427333333333333
34.2710410118103 0.429333333333333
36.5948143959045 0.434666666666667
38.8333939790726 0.44
41.0621921300888 0.450666666666667
43.335276556015 0.466666666666667
48.147660946846 0.465
52.7117650985718 0.470666666666667
57.4303330659866 0.462
61.2920762062073 0.468666666666667
63.4561260223389 0.469333333333333
65.7208157777786 0.483666666666667
67.8949359178543 0.491333333333333
70.1518042325974 0.489333333333333
72.3243324518204 0.488
74.5889622449875 0.491333333333333
76.7680943250656 0.498
79.0405720949173 0.499666666666667
81.2268261909485 0.501666666666667
83.5108190536499 0.506
85.6981929302216 0.514666666666667
87.9840229511261 0.524333333333333
90.1743379592896 0.527
92.4562917232514 0.542666666666667
97.3994429826737 0.547666666666667
99.6876575469971 0.557
101.944322800636 0.544666666666667
104.235516309738 0.546666666666667
106.494113779068 0.551333333333333
};
\addlegendentry{Series aggregation \(\displaystyle \kappa=\)20}
\addplot [semithick, chocolate19911438, mark=*, mark size=1, mark options={solid}]
table {%
6.63571135997772 0.162
10.2481578111649 0.198
12.4424701213837 0.249666666666667
14.7129926681519 0.274666666666667
16.8620723247528 0.293333333333333
19.0920449018478 0.302
21.2374009370804 0.319
23.4728119850159 0.332666666666667
25.6175059556961 0.349
27.8630787372589 0.351666666666667
30.0156341552734 0.365666666666667
32.2627490997315 0.374333333333333
34.415514922142 0.389333333333333
36.6652056694031 0.395
38.8272651195526 0.405333333333333
41.0460265874863 0.409
43.2159811973572 0.414666666666667
45.4467797994614 0.421
47.6141149997711 0.428666666666667
49.8482013225555 0.435
52.0209517717362 0.438333333333333
54.3459460020065 0.449666666666667
56.5260633707047 0.465
58.8118313789368 0.473333333333333
61.0632655858994 0.472666666666667
63.3499336481094 0.470333333333333
65.6119514226913 0.476
67.9026073455811 0.479666666666667
70.1641115427017 0.480333333333333
72.4607042312622 0.487333333333333
74.7602598428726 0.494333333333333
77.0306514024735 0.507
79.3058485031128 0.502666666666667
81.5456853151321 0.507666666666667
83.8312920808792 0.508666666666667
86.1039387464523 0.516666666666667
88.3765567302704 0.513
90.7205852746964 0.512333333333333
93.0027680158615 0.508
95.3425960063934 0.511
};
\addlegendentry{Series aggregation \(\displaystyle \kappa=\)30}
\addplot [semithick, coral25515351, mark=square*, mark size=1, mark options={solid}]
table {%
9.75370509624481 0.159666666666667
13.1272212028503 0.204333333333333
16.4962359666824 0.259
19.8748531579971 0.289333333333333
23.2503029346466 0.314666666666667
26.6209710836411 0.334
29.9912873744965 0.352333333333333
33.3603084564209 0.362666666666667
36.7317168474197 0.372333333333333
40.1044851541519 0.378333333333333
43.4719086647034 0.391333333333333
46.8584807395935 0.405
50.2612021207809 0.423333333333333
53.6557584524155 0.426333333333333
57.0457684755325 0.429333333333333
60.4455624341965 0.435666666666667
63.8428739070892 0.445333333333333
67.2390361785889 0.455666666666667
70.726309132576 0.460333333333333
74.2343199491501 0.467333333333333
77.6366916179657 0.471666666666667
81.1292649507523 0.477333333333333
84.619752573967 0.488
88.1097082614899 0.499
91.6014092922211 0.508333333333333
95.091735458374 0.510666666666666
98.5827149152756 0.511666666666667
102.163251900673 0.519
108.090566396713 0.529
113.644144940376 0.539
119.583148550987 0.543666666666667
125.224665403366 0.544666666666667
130.904111790657 0.546
136.755769443512 0.541666666666667
142.168583774567 0.543333333333333
149.185871195793 0.538666666666667
157.244623398781 0.542333333333333
164.422576665878 0.54
170.459297156334 0.551
176.708948278427 0.558666666666666
};
\addlegendentry{BALD \(\displaystyle \kappa=\)40}
\end{axis}

\end{tikzpicture}


==> figures/structure/figure_annealing_small.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,178); %set diagram left start at 0, and has height of 178

%Straight Lines [id:da977361379425967] 
\draw    (179.46,19.91) -- (179.46,40.2) ;
%Straight Lines [id:da2591915315457256] 
\draw    (124.58,55.42) -- (179.46,40.2) ;
%Straight Lines [id:da46917387864528637] 
\draw    (124.58,55.42) -- (124.36,85.55) ;
\draw [shift={(124.35,87.55)}, rotate = 270.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp5082676077079888] 
\draw   (190.48,87.55) -- (272,87.55) -- (272,121.37) -- (190.48,121.37) -- cycle ;
%Straight Lines [id:da06491373972725967] 
\draw    (229.06,53.73) -- (229.06,85.55) ;
\draw [shift={(229.06,87.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp32353445902221534] 
\draw   (86.92,87.55) -- (168.44,87.55) -- (168.44,121.37) -- (86.92,121.37) -- cycle ;
%Straight Lines [id:da2994346688117948] 
\draw    (123.2,121.37) -- (123,139) ;
%Straight Lines [id:da3039325865582758] 
\draw    (232,123) -- (232,139) ;
%Straight Lines [id:da4963087432103128] 
\draw    (178.11,139) -- (232,139) ;
%Straight Lines [id:da19456458234064034] 
\draw    (123,139) -- (178.11,139) ;
%Straight Lines [id:da48794665288528405] 
\draw    (184,139) -- (184,153) ;
\draw [shift={(184,155)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Ellipse [id:dp5870225259056052] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (121.82,55.42) .. controls (121.82,53.55) and (123.06,52.04) .. (124.58,52.04) .. controls (126.1,52.04) and (127.33,53.55) .. (127.33,55.42) .. controls (127.33,57.29) and (126.1,58.8) .. (124.58,58.8) .. controls (123.06,58.8) and (121.82,57.29) .. (121.82,55.42) -- cycle ;
%Shape: Ellipse [id:dp38695496769292737] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (176.24,40.2) .. controls (176.24,38.33) and (177.48,36.82) .. (179,36.82) .. controls (180.52,36.82) and (181.76,38.33) .. (181.76,40.2) .. controls (181.76,42.07) and (180.52,43.58) .. (179,43.58) .. controls (177.48,43.58) and (176.24,42.07) .. (176.24,40.2) -- cycle ;
%Shape: Ellipse [id:dp08156441229492262] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.53,53.73) .. controls (226.53,51.86) and (227.77,50.35) .. (229.29,50.35) .. controls (230.81,50.35) and (232.04,51.86) .. (232.04,53.73) .. controls (232.04,55.6) and (230.81,57.11) .. (229.29,57.11) .. controls (227.77,57.11) and (226.53,55.6) .. (226.53,53.73) -- cycle ;
%Straight Lines [id:da9104190613127094] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (79.11,33.44) -- (145.24,33.44) ;
%Straight Lines [id:da05345415341261517] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (145.24,33.44) -- (150.74,45.1) ;
\draw [shift={(152.02,47.81)}, rotate = 244.77] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da845927266492829] 
\draw [color={rgb, 255:red, 168; green, 168; blue, 168 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (162.93,48.63) .. controls (172.88,63) and (175.44,64.82) .. (188.13,48.53) ;
\draw [shift={(189.33,46.97)}, rotate = 127.43] [color={rgb, 255:red, 168; green, 168; blue, 168 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(161.78,46.97)}, rotate = 55.46] [color={rgb, 255:red, 168; green, 168; blue, 168 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp2039953704259445] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (13.33,33.94) -- (24.36,33.94) -- (24.36,61) -- (13.33,61) -- cycle ;
%Shape: Rectangle [id:dp3394060174186919] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (24.36,33.94) -- (35.38,33.94) -- (35.38,61) -- (24.36,61) -- cycle ;
%Shape: Rectangle [id:dp19664102060660338] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (35.38,33.94) -- (40.89,33.94) -- (40.89,61) -- (35.38,61) -- cycle ;
%Shape: Rectangle [id:dp2600326974309326] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (40.89,33.94) -- (62.93,33.94) -- (62.93,61) -- (40.89,61) -- cycle ;
%Shape: Rectangle [id:dp7303313584323712] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (62.93,33.94) -- (68.44,33.94) -- (68.44,61) -- (62.93,61) -- cycle ;
%Shape: Rectangle [id:dp04543488751873914] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (68.44,33.94) -- (96,33.94) -- (96,61) -- (68.44,61) -- cycle ;

% Text Node
\draw (161.6,3.38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\mathcal{D}_{\text{pool}}$};
% Text Node
\draw (95,90.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{Exploration}\\{Acq. function }};
% Text Node
\draw (197,90.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{Exploitation}\\{Acq. function }};
% Text Node
\draw (171,157) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathcal{D}_q^*$};
% Text Node
\draw (12,18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{\textcolor[rgb]{0.29,0.56,0.89}{Annealing decision}}};


\end{tikzpicture}


==> figures/structure/figure_parallel_ranking_small.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,203); %set diagram left start at 0, and has height of 203

%Straight Lines [id:da9429462170334837] 
\draw    (112,147) -- (112,177) ;
\draw [shift={(112,179)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp6134666284292158] 
\draw   (8,115) -- (216,115) -- (216,147) -- (8,147) -- cycle ;
%Straight Lines [id:da0293825985624947] 
\draw    (111,24) -- (111,48) ;
%Straight Lines [id:da511381097353385] 
\draw    (31,56) -- (111,48) ;
%Straight Lines [id:da2523988214983748] 
\draw    (111,48) -- (183,56) ;
%Shape: Rectangle [id:dp010029405773380518] 
\draw   (128,80) -- (216,80) -- (216,99) -- (128,99) -- cycle ;
%Straight Lines [id:da8100168170951609] 
\draw    (183,56) -- (183,78) ;
\draw [shift={(183,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da005501484798343004] 
\draw    (31,56) -- (31,78) ;
\draw [shift={(31,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp4656010535619466] 
\draw   (10,80) -- (98,80) -- (98,99) -- (10,99) -- cycle ;
%Straight Lines [id:da7524165230530684] 
\draw    (184,99) -- (184,113) ;
\draw [shift={(184,115)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0905347890868462] 
\draw    (32,99) -- (32,113) ;
\draw [shift={(32,115)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (41,117) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{102.51pt}\setlength\topsep{0pt}
\begin{center}
Sum rank of both \\acquisition functions scores
\end{center}

\end{minipage}};
% Text Node
\draw (117,153) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textit{argmax}};
% Text Node
\draw (102,184) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\mathcal{D}_t^*$};
% Text Node
\draw (97,8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\mathcal{D}_{\text{pool}}$};
% Text Node
\draw (130.67,85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Acq. function 2};
% Text Node
\draw (116,29) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Share same pool}};
% Text Node
\draw (13,85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Acq. function 1};


\end{tikzpicture}


==> figures/structure/figure_parallel_small.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,165); %set diagram left start at 0, and has height of 165

%Straight Lines [id:da24504697328338643] 
\draw    (128,24) -- (128,48) ;
%Straight Lines [id:da3267503049595126] 
\draw    (48,56) -- (128,48) ;
%Straight Lines [id:da3941062030000575] 
\draw    (128,48) -- (200,56) ;
%Shape: Rectangle [id:dp08571597706932077] 
\draw   (145,80) -- (233,80) -- (233,104) -- (145,104) -- cycle ;
%Straight Lines [id:da40741116462271765] 
\draw    (200,56) -- (200,78) ;
\draw [shift={(200,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12827827846262663] 
\draw    (48,104) -- (48,120) ;
%Straight Lines [id:da07221855425327828] 
\draw    (200,104) -- (200,120) ;
%Straight Lines [id:da5662659766799396] 
\draw    (128,120) -- (200,120) ;
%Straight Lines [id:da283672340728113] 
\draw    (48,120) -- (128,120) ;
%Straight Lines [id:da6994337844737897] 
\draw    (128,120) -- (128,142) ;
\draw [shift={(128,144)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da25476186734186057] 
\draw    (48,56) -- (48,78) ;
\draw [shift={(48,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp17051868333148512] 
\draw   (27,80) -- (115,80) -- (115,104) -- (27,104) -- cycle ;

% Text Node
\draw (113,10) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\mathcal{D}_{\text{pool}}$};
% Text Node
\draw (147.67,85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Acq. function 2};
% Text Node
\draw (105,106) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\textit{Concat}};
% Text Node
\draw (130,27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{Split pool}};
% Text Node
\draw (119,149) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {$\mathcal{D}_t^*$};
% Text Node
\draw (30,85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Acq. function 1};


\end{tikzpicture}

